Sequential Change Point Detection for PSK Modulation Switching

Transmitters in adaptive communication systems may switch their modulation scheme at an unknown time, and a receiver must detect this switch quickly without raising frequent false alarms. Existing modulation classification methods label a finite block of received data and do not provide stopping rules with controlled false-alarm and delay performance. We study the sequential detection of a switch from one phase shift keying (PSK) scheme to another over an additive white Gaussian noise channel. We build cumulative-sum (CUSUM) and moving-sum (MOSUM) detectors from the log-likelihood ratio and its low-SNR approximation. For a switch from quadrature PSK to binary PSK, we derive the moment-generating function and probability density function of the approximate statistic. We use them to relate the CUSUM threshold to the average run length to false alarm and the worst-case detection delay. For a switch between any two PSK orders, we approximate the vector of overlapping MOSUM statistics as multivariate Gaussian and obtain bounds on both measures. Monte Carlo simulations show that our derived expressions for ARL2FA and WADD closely match the empirical results across thresholds, validating the accuracy of the proposed analytical approximations and theoretical bounds.

==> Figures/ADD_SNR/add_snr.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=7cm,
    xlabel={SNR (dB)},
    ylabel={ADD},
    xmin=0, xmax=5,
    ymin=0,
    xtick={0,1,2,3,4,5},
    grid=major,
    legend pos=north east,
    legend style={
        font=\scriptsize,
        draw=none,
        fill=white
    },
    tick label style={font=\small},
    label style={font=\small},
    line width=1pt,
    mark size=2pt,
]

% Exact LLR CUSUM
\addplot[
    blue,
    solid,
    mark=*,
]
coordinates {
    (0,33.3571)
    (1,26.505)
    (2,21.2467)
    (3,17.774)
    (4,15.5835)
    (5,13.2622)
};
\addlegendentry{Exact LLR CUSUM}

% Approximate LLR CUSUM
\addplot[
    red,
    solid,
    mark=square*,
]
coordinates {
    (0,46.8764)
    (1,41.3961)
    (2,34.2364)
    (3,30.3308)
    (4,26.6559)
    (5,22.2661)
};
\addlegendentry{Approx.\ LLR CUSUM}

% Exact LLR MOSUM
\addplot[
    teal,
    solid,
    mark=triangle*,
]
coordinates {
    (0,76.54)
    (1,68.77)
    (2,63.36)
    (3,58.75)
    (4,55.27)
    (5,53.00)
};
\addlegendentry{Exact LLR MOSUM}

% Approximate LLR MOSUM
\addplot[
    orange,
    solid,
    mark=diamond*,
]
coordinates {
    (0,93.903)
    (1,78.37)
    (2,70.88)
    (3,64.775)
    (4,60.35)
    (5,56.62)
};
\addlegendentry{Approx.\ LLR MOSUM}

\end{axis}
\end{tikzpicture}

==> Figures/MOSUM_w=100_ARL2FA_Bounds.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Threshold($h_m^\lambda$)},
    ylabel={$ARL2FA$},
    ymode=log,
    xmin=5, xmax=185,
    ymin=90, ymax = 100000,
    grid=both,
    width=\columnwidth,
    height=7.5cm,
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend pos=north west,
]

\addplot[blue, mark=*] coordinates {
    (10,145.080)
    (20,161.266)
    (30,185.514)
    (40,216.550)
    (50,262.806)
    (60,324.910)
    (70,419.512)
    (80,551.156)
    (90,751.909)
    (100,1074.023)
    (110,1612.008)
    (120,2429.037)
    (130,3785.145)
    (140,6339.220)
    (150,10961.355)
    (160,19699.303)
    (170,36982.637)
    (180,71707.822)
};
\addlegendentry{$ARL2FA_{MC}$}

\addplot[red, mark=square*] coordinates {
    (10,119.241)
    (20,129.642)
    (30,144.661)
    (40,166.217)
    (50,197.277)
    (60,242.493)
    (70,309.256)
    (80,410.040)
    (90,565.702)
    (100,812.519)
    (110,1217.668)
    (120,1901.621)
    (130,3098.049)
    (140,5268.461)
    (150,9363.120)
    (160,17695.224)
    (170,33830.450)
    (180,67845.343)
};
\addlegendentry{$L_{\scriptscriptstyle{M^{\prime}}}$}

\addplot[black, mark=triangle*] coordinates {
    (10,175.174)
    (20,193.304)
    (30,217.007)
    (40,249.123)
    (50,293.270)
    (60,355.026)
    (70,443.513)
    (80,573.699)
    (90,770.584)
    (100,1077.488)
    (110,1570.898)
    (120,2392.125)
    (130,3806.865)
    (140,6344.837)
    (150,11040.595)
    (160,20117.670)
    (170,38327.988)
    (180,76417.255)
};
\addlegendentry{$U_{\scriptscriptstyle{M^\prime}}$}

\end{axis}

\end{tikzpicture}
\caption*{ARL2FA Bounds for $w$ = 100}

==> Figures/MOSUM_w=100_WADD_Bounds.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Threshold($h_m^\lambda$)},
    ylabel={WADD},
    ymode=log,
    xmin=285, xmax=445,
    ymin=90, ymax=2900,
    grid=both,
    width=\columnwidth,
    height=7.5cm,
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend pos=north west,
]

\addplot[blue, mark=*] coordinates {
    (290,104.369)
    (300,107.024)
    (310,111.409)
    (320,118.367)
    (330,128.369)
    (340,142.205)
    (350,161.840)
    (360,188.362)
    (370,227.622)
    (380,283.538)
    (390,362.901)
    (400,480.181)
    (410,655.332)
    (420,945.955)
    (430,1402.242)
    (440,2160.558)
};
\addlegendentry{$WADD_{MC}$}

\addplot[red, mark=square*] coordinates {
    (290,100.692)
    (300,101.513)
    (310,103.069)
    (320,105.851)
    (330,110.465)
    (340,117.876)
    (350,129.454)
    (360,146.732)
    (370,173.169)
    (380,212.612)
    (390,274.529)
    (400,372.668)
    (410,532.662)
    (420,800.764)
    (430,1267.971)
    (440,2133.668)
};
\addlegendentry{$L_{\scriptscriptstyle{M}}$}

\addplot[black, mark=triangle*] coordinates {
    (290,126.009)
    (300,131.494)
    (310,138.313)
    (320,146.676)
    (330,157.321)
    (340,172.182)
    (350,192.959)
    (360,220.261)
    (370,259.568)
    (380,316.685)
    (390,397.285)
    (400,524.857)
    (410,733.124)
    (420,1067.550)
    (430,1636.392)
    (440,2665.724)
};
\addlegendentry{$U_{\scriptscriptstyle{M}}$}

\end{axis}
\end{tikzpicture}
\caption*{WADD Bounds for $w$ = 100}

==> Figures/cusum/ARL2FA_results.tex <==
% ---------- Figure: ARL2FA vs threshold ----------

\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\columnwidth,
    height=6.0cm,
    xlabel={Threshold $h$},
    ylabel={ARL2FA},
    title={QPSK to BPSK CUSUM, SNR = 2 dB},
    grid=major,
    legend pos=north west,
    legend style={
        font=\scriptsize,
        draw=black,
        fill=white,
    },
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\footnotesize},
]

% CUSUM simulation: small red dots
\addplot[
    red,
    only marks,
    mark=*,
    mark size=1.4pt,
]
table[
    col sep=comma,
    x=threshold,
    y=arl_sim
] {Figures/cusum/ARL2FA_results.csv};
\addlegendentry{CUSUM Simulation}

% Siegmund: blue solid line
\addplot[
    blue,
    dashed,
    line width=1.2pt,
]
table[
    col sep=comma,
    x=threshold,
    y=arl_siegmund
] {Figures/cusum/ARL2FA_results.csv};
\addlegendentry{Siegmund}

% Wald: yellow/gold solid line
\addplot[
    yellow!70!black,
    dashed,
    line width=1.2pt,
]
table[
    col sep=comma,
    x=threshold,
    y=arl_wald
] {Figures/cusum/ARL2FA_results.csv};
\addlegendentry{Wald}

\end{semilogyaxis}
\end{tikzpicture}


==> Figures/cusum/WADD_results.tex <==
% ---------- Figure: WADD vs threshold ----------

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=6.0cm,
    xlabel={Threshold $h$},
    ylabel={WADD},
    title={QPSK to BPSK CUSUM, SNR = 2 dB},
    grid=major,
    legend pos=north west,
    legend style={
        font=\scriptsize,
        draw=black,
        fill=white,
    },
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\footnotesize},
]

% CUSUM simulation: small red dots
\addplot[
    red,
    only marks,
    mark=*,
    mark size=1.4pt,
]
table[
    col sep=comma,
    x=threshold,
    y=wadd_sim
] {Figures/cusum/WADD_results.csv};
\addlegendentry{CUSUM Simulation}

% Siegmund: blue solid line
\addplot[
    blue,
    dashed,
    line width=1.2pt,
]
table[
    col sep=comma,
    x=threshold,
    y=wadd_siegmund
] {Figures/cusum/WADD_results.csv};
\addlegendentry{Siegmund}

% Wald: yellow/gold solid line
\addplot[
    yellow!70!black,
    dashed,
    line width=1.2pt,
]
table[
    col sep=comma,
    x=threshold,
    y=wadd_wald
] {Figures/cusum/WADD_results.csv};
\addlegendentry{Wald}

\end{axis}
\end{tikzpicture}

